Sampling of Signals on Multigraphs: From Removable and Uniqueness sets to Spectral Proxies

In this paper, we study the sampling of bandlimited signals on multigraphs, where several graphs with different shift operators are defined on the same set of nodes. Since the shift operators do not commute in general, they admit only a joint block diagonalization, and the frequencies of the multigraph signal model are matrices rather than scalars. Relying on a formal algebraic convolutional signal model, we introduce a notion of frequency and bandwidth for multigraph signals that does not depend on any individual layer, and we extend the notions of removable and uniqueness sets to multigraphs. We prove that the optimality of a sampling set is determined exclusively by the common Fourier basis and its invariant subspaces, and not by any individual layer, although the individual layers provide computable sufficient conditions that certify a sampling set as a uniqueness set. Since identifying which layers provide reliable certificates requires spectral information, we propose an aggregate operator that pools the information of all the layers, is computable directly from the shift operators, and certifies uniqueness without any assumption on the individual layers. This operator leads to a greedy sampling algorithm that does not require computing the joint block diagonalization. Numerical experiments on multigraphs whose layers order the frequencies inconsistently show that the proposed algorithm selects better-conditioned sampling sets and attains lower reconstruction errors than single-layer methods.

==> figures/experiments/tikz_fig1_regimes.tex <==
% Generated by make_paper_tikz.py -- do not edit by hand.
\providecommand{\aspfigdir}{./figures/experiments}
\ifcsname pgfplotsgroupplotsmath@decrease\endcsname\else\PackageError{asp figures}{pgfplots libraries not loaded}{Add to the PREAMBLE of the main file: \string\usepackage{pgfplots} \string\usepgfplotslibrary{groupplots,fillbetween} \string\usetikzlibrary{calc} \string\pgfplotsset{compat=1.18}}\fi
\ifdefined\aspstyleloaded\else\input{\aspfigdir/asp_pgfplots_style.tex}\fi
\begin{tikzpicture}
\pgfmathsetlengthmacro{\aspPW}{0.425*\textwidth}
\pgfmathsetlengthmacro{\aspPH}{\aspPW/2.2}
\begin{groupplot}[
  group style={group name=grp, group size=2 by 1, horizontal sep=0.25in, vertical sep=0.3in, xlabels at=edge bottom, xticklabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  asp axis, asp log, asp legend, width=\aspPW, height=\aspPH,
  xlabel={$\vert\mathcal{S}\vert - K_\omega$}, ylabel={Reconstruction error $\Vert\mathbf{x}-\mathbf{x}_{\mathrm{rec}}\Vert_2$},
]
  \nextgroupplot[title={Aligned: every layer admissible ($\mathrm{min}_r\, v_r = 0.00$)}, xmin=-16, xmax=416, ymin=0.0459447, ymax=876252, xtick={0,50,100,150,200,250,300,350,400}, ytickten={-1,1,3,5}, legend to name=legfig1]
  \addlegendimage{sm1}\addlegendentry{SM1: aggregate $\mathbf{Q}_k$ (Alg.~1)}
  \addlegendimage{sm2best}\addlegendentry{SM2: best single layer}
  \addlegendimage{draw=none, legend image code/.code={\path[draw=none, fill=asplayer, fill opacity=0.18] (0cm,-0.09cm) rectangle (0.6cm,0.09cm);}}\addlegendentry{SM2: range over layers}
  \addlegendimage{sm3}\addlegendentry{SM3: per-layer min.\ eigenvalue}
  \addlegendimage{sm4}\addlegendentry{SM4: random}
  \addplot[name path=lo0, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig1_aligned.dat};
  \addplot[name path=hi0, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig1_aligned.dat};
  \addplot[sm2band, forget plot] fill between[of=hi0 and lo0];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm4, forget plot] table[x=x, y=SM4] {\aspfigdir/data/fig1_aligned.dat};
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig1_aligned.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig1_aligned.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig1_aligned.dat};
  \nextgroupplot[title={Misaligned: no layer admissible ($\mathrm{min}_r\, v_r = 0.94$)}, xmin=-16, xmax=416, ymin=0.0459447, ymax=876252, xtick={0,50,100,150,200,250,300,350,400}, ytickten={-1,1,3,5}]
  \addplot[name path=lo1, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig1_misaligned.dat};
  \addplot[name path=hi1, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig1_misaligned.dat};
  \addplot[sm2band, forget plot] fill between[of=hi1 and lo1];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm4, forget plot] table[x=x, y=SM4] {\aspfigdir/data/fig1_misaligned.dat};
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig1_misaligned.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig1_misaligned.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig1_misaligned.dat};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(grp c1r1.outer north)!0.5!(grp c2r1.outer north)+(0,0pt)$)
  {\pgfplotslegendfromname{legfig1}};
\end{tikzpicture}


==> figures/experiments/tikz_fig2_regimes_zoom.tex <==
% Generated by make_paper_tikz.py -- do not edit by hand.
\providecommand{\aspfigdir}{./figures/experiments}
\ifcsname pgfplotsgroupplotsmath@decrease\endcsname\else\PackageError{asp figures}{pgfplots libraries not loaded}{Add to the PREAMBLE of the main file: \string\usepackage{pgfplots} \string\usepgfplotslibrary{groupplots,fillbetween} \string\usetikzlibrary{calc} \string\pgfplotsset{compat=1.18}}\fi
\ifdefined\aspstyleloaded\else\input{\aspfigdir/asp_pgfplots_style.tex}\fi
\begin{tikzpicture}
\pgfmathsetlengthmacro{\aspPW}{0.425*\textwidth}
\pgfmathsetlengthmacro{\aspPH}{\aspPW/2.2}
\begin{groupplot}[
  group style={group name=grp, group size=2 by 1, horizontal sep=0.25in, vertical sep=0.3in, xlabels at=edge bottom, xticklabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  asp axis, asp log, asp legend, width=\aspPW, height=\aspPH,
  xlabel={$\vert\mathcal{S}\vert - K_\omega$}, ylabel={Reconstruction error $\Vert\mathbf{x}-\mathbf{x}_{\mathrm{rec}}\Vert_2$},
]
  \nextgroupplot[title={Aligned: every layer admissible ($\mathrm{min}_r\, v_r = 0.00$)}, xmin=14.4, xmax=165.6, ymin=0.0646879, ymax=1.81709, xtick={20,40,60,80,100,120,140,160}, ytickten={-1,0}, legend to name=legfig2]
  \addlegendimage{sm1}\addlegendentry{SM1: aggregate $\mathbf{Q}_k$ (Alg.~1)}
  \addlegendimage{sm2best}\addlegendentry{SM2: best single layer}
  \addlegendimage{draw=none, legend image code/.code={\path[draw=none, fill=asplayer, fill opacity=0.18] (0cm,-0.09cm) rectangle (0.6cm,0.09cm);}}\addlegendentry{SM2: range over layers}
  \addlegendimage{sm3}\addlegendentry{SM3: per-layer min.\ eigenvalue}
  \addplot[name path=lo0, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig2_aligned.dat};
  \addplot[name path=hi0, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig2_aligned.dat};
  \addplot[sm2band, forget plot] fill between[of=hi0 and lo0];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig2_aligned.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig2_aligned.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig2_aligned.dat};
  \nextgroupplot[title={Misaligned: no layer admissible ($\mathrm{min}_r\, v_r = 0.94$)}, xmin=14.4, xmax=165.6, ymin=0.0646879, ymax=1.81709, xtick={20,40,60,80,100,120,140,160}, ytickten={-1,0}]
  \addplot[name path=lo1, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig2_misaligned.dat};
  \addplot[name path=hi1, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig2_misaligned.dat};
  \addplot[sm2band, forget plot] fill between[of=hi1 and lo1];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig2_misaligned.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig2_misaligned.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig2_misaligned.dat};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(grp c1r1.outer north)!0.5!(grp c2r1.outer north)+(0,0pt)$)
  {\pgfplotslegendfromname{legfig2}};
\end{tikzpicture}


==> figures/experiments/tikz_fig3_bases.tex <==
% Generated by make_paper_tikz.py -- do not edit by hand.
\providecommand{\aspfigdir}{./figures/experiments}
\ifcsname pgfplotsgroupplotsmath@decrease\endcsname\else\PackageError{asp figures}{pgfplots libraries not loaded}{Add to the PREAMBLE of the main file: \string\usepackage{pgfplots} \string\usepgfplotslibrary{groupplots,fillbetween} \string\usetikzlibrary{calc} \string\pgfplotsset{compat=1.18}}\fi
\ifdefined\aspstyleloaded\else\input{\aspfigdir/asp_pgfplots_style.tex}\fi
\begin{tikzpicture}
\pgfmathsetlengthmacro{\aspPW}{0.265*\textwidth}
\pgfmathsetlengthmacro{\aspPH}{\aspPW/2}
\begin{groupplot}[
  group style={group name=grp, group size=3 by 3, horizontal sep=0.42in, vertical sep=0.32in, xlabels at=edge bottom, xticklabels at=edge bottom, ylabels at=edge left},
  asp axis, asp log, asp legend, width=\aspPW, height=\aspPH,
  xlabel={$\vert\mathcal{S}\vert - K_\omega$}, ylabel={$\Vert\mathbf{x}-\mathbf{x}_{\mathrm{rec}}\Vert_2$},
]
  \nextgroupplot[title={Sensor: $K_\omega = 40$ (4\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0494661, ymax=2.39023, xtick={20,60,100,140}, ytickten={-1,0}, legend to name=legfig3]
  \addlegendimage{sm1}\addlegendentry{SM1: aggregate $\mathbf{Q}_k$ (Alg.~1)}
  \addlegendimage{sm2best}\addlegendentry{SM2: best single layer}
  \addlegendimage{draw=none, legend image code/.code={\path[draw=none, fill=asplayer, fill opacity=0.18] (0cm,-0.09cm) rectangle (0.6cm,0.09cm);}}\addlegendentry{SM2: range over layers}
  \addlegendimage{sm3}\addlegendentry{SM3: per-layer min.\ eigenvalue}
  \addplot[name path=lo0, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_sensor_bw4.dat};
  \addplot[name path=hi0, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_sensor_bw4.dat};
  \addplot[sm2band, forget plot] fill between[of=hi0 and lo0];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_sensor_bw4.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_sensor_bw4.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_sensor_bw4.dat};
  \nextgroupplot[title={Sensor: $K_\omega = 80$ (8\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0494661, ymax=2.39023, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo1, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_sensor_bw8.dat};
  \addplot[name path=hi1, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_sensor_bw8.dat};
  \addplot[sm2band, forget plot] fill between[of=hi1 and lo1];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_sensor_bw8.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_sensor_bw8.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_sensor_bw8.dat};
  \nextgroupplot[title={Sensor: $K_\omega = 121$ (12\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0494661, ymax=2.39023, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo2, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_sensor_bw12.dat};
  \addplot[name path=hi2, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_sensor_bw12.dat};
  \addplot[sm2band, forget plot] fill between[of=hi2 and lo2];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_sensor_bw12.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_sensor_bw12.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_sensor_bw12.dat};
  \nextgroupplot[title={Swiss roll: $K_\omega = 40$ (4\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0453895, ymax=208.447, xtick={20,60,100,140}, ytickten={-1,0,1,2}]
  \addplot[name path=lo3, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_swiss_roll_bw4.dat};
  \addplot[name path=hi3, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_swiss_roll_bw4.dat};
  \addplot[sm2band, forget plot] fill between[of=hi3 and lo3];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_swiss_roll_bw4.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_swiss_roll_bw4.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_swiss_roll_bw4.dat};
  \nextgroupplot[title={Swiss roll: $K_\omega = 80$ (8\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0453895, ymax=208.447, xtick={20,60,100,140}, ytickten={-1,0,1,2}]
  \addplot[name path=lo4, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_swiss_roll_bw8.dat};
  \addplot[name path=hi4, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_swiss_roll_bw8.dat};
  \addplot[sm2band, forget plot] fill between[of=hi4 and lo4];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_swiss_roll_bw8.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_swiss_roll_bw8.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_swiss_roll_bw8.dat};
  \nextgroupplot[title={Swiss roll: $K_\omega = 121$ (12\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0453895, ymax=208.447, xtick={20,60,100,140}, ytickten={-1,0,1,2}]
  \addplot[name path=lo5, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_swiss_roll_bw12.dat};
  \addplot[name path=hi5, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_swiss_roll_bw12.dat};
  \addplot[sm2band, forget plot] fill between[of=hi5 and lo5];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_swiss_roll_bw12.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_swiss_roll_bw12.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_swiss_roll_bw12.dat};
  \nextgroupplot[title={Dragon: $K_\omega = 40$ (4\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0487319, ymax=1.4, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo6, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_dragon_bw4.dat};
  \addplot[name path=hi6, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_dragon_bw4.dat};
  \addplot[sm2band, forget plot] fill between[of=hi6 and lo6];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_dragon_bw4.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_dragon_bw4.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_dragon_bw4.dat};
  \nextgroupplot[title={Dragon: $K_\omega = 80$ (8\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0487319, ymax=1.4, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo7, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_dragon_bw8.dat};
  \addplot[name path=hi7, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_dragon_bw8.dat};
  \addplot[sm2band, forget plot] fill between[of=hi7 and lo7];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_dragon_bw8.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_dragon_bw8.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_dragon_bw8.dat};
  \nextgroupplot[title={Dragon: $K_\omega = 121$ (12\% of $N$)}, xmin=14.4, xmax=165.6, ymin=0.0487319, ymax=1.4, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo8, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig3_dragon_bw12.dat};
  \addplot[name path=hi8, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig3_dragon_bw12.dat};
  \addplot[sm2band, forget plot] fill between[of=hi8 and lo8];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig3_dragon_bw12.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig3_dragon_bw12.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig3_dragon_bw12.dat};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(grp c1r1.outer north)!0.5!(grp c3r1.outer north)+(0,0pt)$)
  {\pgfplotslegendfromname{legfig3}};
\end{tikzpicture}


==> figures/experiments/tikz_fig4_layers.tex <==
% Generated by make_paper_tikz.py -- do not edit by hand.
\providecommand{\aspfigdir}{./figures/experiments}
\ifcsname pgfplotsgroupplotsmath@decrease\endcsname\else\PackageError{asp figures}{pgfplots libraries not loaded}{Add to the PREAMBLE of the main file: \string\usepackage{pgfplots} \string\usepgfplotslibrary{groupplots,fillbetween} \string\usetikzlibrary{calc} \string\pgfplotsset{compat=1.18}}\fi
\ifdefined\aspstyleloaded\else\input{\aspfigdir/asp_pgfplots_style.tex}\fi
\begin{tikzpicture}
\pgfmathsetlengthmacro{\aspPW}{0.28*\textwidth}
\pgfmathsetlengthmacro{\aspPH}{\aspPW/2}
\begin{groupplot}[
  group style={group name=grp, group size=3 by 1, horizontal sep=0.18in, vertical sep=0.3in, xlabels at=edge bottom, xticklabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  asp axis, asp log, asp legend, width=\aspPW, height=\aspPH,
  xlabel={$\vert\mathcal{S}\vert - K_\omega$}, ylabel={Reconstruction error $\Vert\mathbf{x}-\mathbf{x}_{\mathrm{rec}}\Vert_2$},
]
  \nextgroupplot[title={$R = 2$ ($\mathrm{min}_r\, v_r = 0.94$)}, xmin=14.4, xmax=165.6, ymin=0.0646427, ymax=6.41475, xtick={20,60,100,140}, ytickten={-1,0}, legend to name=legfig4]
  \addlegendimage{sm1}\addlegendentry{SM1: aggregate $\mathbf{Q}_k$ (Alg.~1)}
  \addlegendimage{sm2best}\addlegendentry{SM2: best single layer}
  \addlegendimage{draw=none, legend image code/.code={\path[draw=none, fill=asplayer, fill opacity=0.18] (0cm,-0.09cm) rectangle (0.6cm,0.09cm);}}\addlegendentry{SM2: range over layers}
  \addlegendimage{sm3}\addlegendentry{SM3: per-layer min.\ eigenvalue}
  \addplot[name path=lo0, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig4_R2.dat};
  \addplot[name path=hi0, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig4_R2.dat};
  \addplot[sm2band, forget plot] fill between[of=hi0 and lo0];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig4_R2.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig4_R2.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig4_R2.dat};
  \nextgroupplot[title={$R = 3$ ($\mathrm{min}_r\, v_r = 0.94$)}, xmin=14.4, xmax=165.6, ymin=0.0646427, ymax=6.41475, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo1, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig4_R3.dat};
  \addplot[name path=hi1, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig4_R3.dat};
  \addplot[sm2band, forget plot] fill between[of=hi1 and lo1];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig4_R3.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig4_R3.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig4_R3.dat};
  \nextgroupplot[title={$R = 4$ ($\mathrm{min}_r\, v_r = 0.93$)}, xmin=14.4, xmax=165.6, ymin=0.0646427, ymax=6.41475, xtick={20,60,100,140}, ytickten={-1,0}]
  \addplot[name path=lo2, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig4_R4.dat};
  \addplot[name path=hi2, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig4_R4.dat};
  \addplot[sm2band, forget plot] fill between[of=hi2 and lo2];
  \draw[refline] ({rel axis cs:0,0} |- {axis cs:0,1}) -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig4_R4.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig4_R4.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig4_R4.dat};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(grp c1r1.outer north)!0.5!(grp c3r1.outer north)+(0,0pt)$)
  {\pgfplotslegendfromname{legfig4}};
\end{tikzpicture}


==> figures/experiments/tikz_fig5_sigma_min.tex <==
% Generated by make_paper_tikz.py -- do not edit by hand.
\providecommand{\aspfigdir}{./figures/experiments}
\ifcsname pgfplotsgroupplotsmath@decrease\endcsname\else\PackageError{asp figures}{pgfplots libraries not loaded}{Add to the PREAMBLE of the main file: \string\usepackage{pgfplots} \string\usepgfplotslibrary{groupplots,fillbetween} \string\usetikzlibrary{calc} \string\pgfplotsset{compat=1.18}}\fi
\ifdefined\aspstyleloaded\else\input{\aspfigdir/asp_pgfplots_style.tex}\fi
\begin{tikzpicture}
\pgfmathsetlengthmacro{\aspPW}{0.28*\textwidth}
\pgfmathsetlengthmacro{\aspPH}{\aspPW/2}
\begin{groupplot}[
  group style={group name=grp, group size=3 by 1, horizontal sep=0.18in, vertical sep=0.3in, xlabels at=edge bottom, xticklabels at=edge bottom, ylabels at=edge left, yticklabels at=edge left},
  asp axis, asp log, asp legend, width=\aspPW, height=\aspPH,
  xlabel={$\vert\mathcal{S}\vert - K_\omega$}, ylabel={$\sigma_{\min}(\mathbf{U}_{\mathcal{S}\mathcal{R}(\omega)})$},
]
  \nextgroupplot[title={$K_\omega = 40$ (4\% of $N$)}, xmin=-6.4, xmax=166.4, ymin=2.72367e-09, ymax=0.47023, xtick={0,40,80,120,160}, ytickten={-7,-5,-3,-1}, legend to name=legfig5]
  \addlegendimage{sm1}\addlegendentry{SM1: aggregate $\mathbf{Q}_k$ (Alg.~1)}
  \addlegendimage{sm2best}\addlegendentry{SM2: best single layer}
  \addlegendimage{draw=none, legend image code/.code={\path[draw=none, fill=asplayer, fill opacity=0.18] (0cm,-0.09cm) rectangle (0.6cm,0.09cm);}}\addlegendentry{SM2: range over layers}
  \addlegendimage{sm3}\addlegendentry{SM3: per-layer min.\ eigenvalue}
  \addlegendimage{sm4}\addlegendentry{SM4: random}
  \addplot[name path=lo0, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig5_bw4.dat};
  \addplot[name path=hi0, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig5_bw4.dat};
  \addplot[sm2band, forget plot] fill between[of=hi0 and lo0];
  \addplot[sm4, forget plot] table[x=x, y=SM4] {\aspfigdir/data/fig5_bw4.dat};
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig5_bw4.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig5_bw4.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig5_bw4.dat};
  \nextgroupplot[title={$K_\omega = 80$ (8\% of $N$)}, xmin=-6.4, xmax=166.4, ymin=2.72367e-09, ymax=0.47023, xtick={0,40,80,120,160}, ytickten={-7,-5,-3,-1}]
  \addplot[name path=lo1, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig5_bw8.dat};
  \addplot[name path=hi1, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig5_bw8.dat};
  \addplot[sm2band, forget plot] fill between[of=hi1 and lo1];
  \addplot[sm4, forget plot] table[x=x, y=SM4] {\aspfigdir/data/fig5_bw8.dat};
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig5_bw8.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig5_bw8.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig5_bw8.dat};
  \nextgroupplot[title={$K_\omega = 121$ (12\% of $N$)}, xmin=-6.4, xmax=166.4, ymin=2.72367e-09, ymax=0.47023, xtick={0,40,80,120,160}, ytickten={-7,-5,-3,-1}]
  \addplot[name path=lo2, draw=none, forget plot] table[x=x, y=SM2min] {\aspfigdir/data/fig5_bw12.dat};
  \addplot[name path=hi2, draw=none, forget plot] table[x=x, y=SM2max] {\aspfigdir/data/fig5_bw12.dat};
  \addplot[sm2band, forget plot] fill between[of=hi2 and lo2];
  \addplot[sm4, forget plot] table[x=x, y=SM4] {\aspfigdir/data/fig5_bw12.dat};
  \addplot[sm3, forget plot] table[x=x, y=SM3] {\aspfigdir/data/fig5_bw12.dat};
  \addplot[sm2best, forget plot] table[x=x, y=SM2best] {\aspfigdir/data/fig5_bw12.dat};
  \addplot[sm1, forget plot] table[x=x, y=SM1] {\aspfigdir/data/fig5_bw12.dat};
\end{groupplot}
\node[anchor=south, inner sep=0pt] at ($(grp c1r1.outer north)!0.5!(grp c3r1.outer north)+(0,0pt)$)
  {\pgfplotslegendfromname{legfig5}};
\end{tikzpicture}


==> figures/tikz_diagrams/fig_multi_fourier_signal_filter_tikz_source.tex <==
%!TEX root = ../../compiler_paper.tex



\begin{tikzpicture}[
    >=Latex,
    font=\small,
    vertex/.style={circle,draw=aspnavy,fill=aspnavy!12,minimum size=5.5mm,inner sep=0pt,thick},
    edgeA/.style={aspnavy,line width=1pt},
    edgeB/.style={aspgold!65!black,line width=1pt,dashed},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ROW 1 : multigraph Fourier transform
%% (vertex-domain graph and everything below it removed;
%%  transform arrows now start from a plain left anchor)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (leftanchor) at (0,0);


\def\cell{0.38}
\pgfmathsetmacro{\matside}{7*\cell}
\pgfmathsetmacro{\bA}{2*\cell}
\pgfmathsetmacro{\bB}{5*\cell}
\def\gapone{0.6}
\def\gaptwo{0.9}
\def\vecwidth{0.45}

\coordinate (S1org) at ($(leftanchor)+(9mm,1.47)$);
\coordinate (S2org) at ($(S1org)+(\matside+\gapone,0)$);
\coordinate (Xorg)  at ($(S1org)+(2*\matside+\gapone+\gaptwo,0)$);

\draw[aspgray,dashed,thick,rounded corners=1pt] (S1org) rectangle ++(\matside,-\matside);
\coordinate (b1cur) at (S1org);
\foreach \u/\col/\txt [count=\i] in {2/blockA/aspnavy,3/blockB/aspnavy,2/blockC/white} {
  \pgfmathsetmacro{\sz}{\u*\cell}
  \draw[fill=\col,draw=aspnavy,thick] (b1cur) rectangle ++(\sz,-\sz)
      node[midway,font=\normalsize,color=\txt] {$\mathbf{\Xi}_{\i}^{(1)}$};
  \path (b1cur) ++(\sz,-\sz) coordinate (b1cur);
}
\coordinate (S1top) at ($(S1org)+(0.5*\matside,0)$);
%\node[above=2mm of S1top,font=\small] {$\mathbf{S}_{1}=\mathbf{U}$};

\draw[aspgray,dashed,thick,rounded corners=1pt] (S2org) rectangle ++(\matside,-\matside);
\coordinate (b2cur) at (S2org);
\foreach \u/\col/\txt [count=\i] in {2/blockA/aspnavy,3/blockB/aspnavy,2/blockC/white} {
  \pgfmathsetmacro{\sz}{\u*\cell}
  \draw[fill=\col,draw=aspnavy,thick] (b2cur) rectangle ++(\sz,-\sz)
      node[midway,font=\normalsize,color=\txt] {$\mathbf{\Xi}_{\i}^{(2)}$};
  \path (b2cur) ++(\sz,-\sz) coordinate (b2cur);
}
\coordinate (S2top) at ($(S2org)+(0.5*\matside,0)$);
%\node[above=2mm of S2top,font=\small] {$\mathbf{S}_2$};

\coordinate (xcur) at (Xorg);
\foreach \u/\col/\txt [count=\i] in {2/blockA/aspnavy,3/blockB/aspnavy,2/blockC/white} {
  \pgfmathsetmacro{\sz}{\u*\cell}
  \draw[fill=\col,draw=aspnavy,thick] (xcur) rectangle ++(\vecwidth,-\sz);
  \path (xcur) ++(0,-\sz) coordinate (xcur);
}
\coordinate (Xtop) at ($(Xorg)+(0.5*\vecwidth,0)$);
\node[above=2mm of Xtop,font=\normalsize] {$\widehat{\mathbf{x}}=\mathbf{U}^\top\mathbf{x}$};

\coordinate (guideXend) at ($(Xorg)+(\vecwidth,0)$);
\draw[aspgray,dotted,thick] ($(S1org)+(0,-\bA)$) -- ($(guideXend)+(0,-\bA)$);
\draw[aspgray,dotted,thick] ($(S1org)+(0,-\bB)$) -- ($(guideXend)+(0,-\bB)$);

\coordinate (braceR) at ($(Xorg)+(\vecwidth,0)$);
\draw[decorate,decoration={brace,amplitude=4pt,raise=1mm},aspnavy]
   (braceR) -- ($(braceR)+(0,-\bA)$)
   node[midway,right=3mm,font=\small,align=left]{$\in\mathbb{R}^{q_{1}}$};
\draw[decorate,decoration={brace,amplitude=4pt,raise=1mm},aspnavy]
   ($(braceR)+(0,-\bA)$) -- ($(braceR)+(0,-\bB)$)
   node[midway,right=3mm,font=\small,align=left]{$\in\mathbb{R}^{q_2}$};
\draw[decorate,decoration={brace,amplitude=4pt,raise=1mm},aspnavy]
   ($(braceR)+(0,-\bB)$) -- ($(braceR)+(0,-\matside)$)
   node[midway,right=3mm,font=\small,align=left]{$\in\mathbb{R}^{q_3}$};

%\node[above=6mm of S1top,font=\footnotesize\bfseries,aspnavy,anchor=south west] {Spectral domain};

\coordinate (specbottom) at ($(S1org)+(1.5*\matside,-1*\matside)$);
\coordinate (spectop) at ($(S1org)+(1.2*\matside,0)$);
%\coordinate (specbottom) at ($(S1org)+(0.5*\matside,-\matside)$);
\node[above=2mm of spectop,font=\small,align=center] (eqn)
  {$\mathbf{S}_r=\mathbf{U}\,\mathrm{diag}\left(\mathbf{\Xi}_1^{(r)},\mathbf{\Xi}_2^{(r)},\mathbf{\Xi}_3^{(r)}\right)\,\mathbf{U}^{\top}$};
   
   
   \node[below=3mm of specbottom,font=\small,align=center] (eqn1)
   {$\text{dim}\left(\mathbf{\Xi}_{\ell}^{(r)}\right)=q_{\ell}\times q_{\ell}$ for every $r$};

%\node[below=3mm of eqn] (row1lab) {$(\widehat{\mathcal{M}},\widehat{\mathbf{x}})$};

\node[below=3mm of eqn] (row1lab) {};






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CONNECTOR : row 1  ->  row 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (connA) at ($(row1lab)+(1cm,0)$);
\coordinate (connB) at ($(connA)+(1cm,0)$);
%\draw[->,aspnavy,ultra thick] (connA) -- (connB)
%   node[midway,right=1mm,font=\scriptsize,align=left,text width=55mm]
%   {spectral representation of the polynomial filter $p(\mathbf{S}_1,\mathbf{S}_2)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ROW 2 : spectral representation of the filter p(S_1,S_2)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[right=15mm of row1lab,font=\footnotesize\bfseries,aspnavy,anchor=north] {Spectral representation of $p(\mathbf{S}_1,\mathbf{S}_2)$};


\coordinate (Porg) at ($(S1org)+(3.35*\matside,0*\matside)$);

\draw[aspgray,dashed,thick,rounded corners=1pt] (Porg) rectangle ++(\matside,-\matside);
\coordinate (bpcur) at (Porg);
\foreach \u/\col/\txt [count=\i] in {2/blockA/aspnavy,3/blockB/aspnavy,2/blockC/white} {
  \pgfmathsetmacro{\sz}{\u*\cell}
  \draw[fill=\col,draw=aspnavy,thick] (bpcur) rectangle ++(\sz,-\sz)
      node[midway,font=\small,color=\txt] {$\mathbf{P}_{\i}$};
  \path (bpcur) ++(\sz,-\sz) coordinate (bpcur);
}
\coordinate (Ptop) at ($(Porg)+(0.5*\matside,0)$);
\node[above=2mm of Ptop,font=\small] {$\mathrm{diag}\big(\mathbf{P}_1,\mathbf{P}_2,\mathbf{P}_3\big)$};

% brace labels giving the explicit matrix-polynomial expression for each P_ell
\coordinate (PbraceR) at ($(Porg)+(1*\matside,0)$);
\draw[decorate,decoration={brace,amplitude=4pt,raise=1mm},aspnavy]
   (PbraceR) -- ($(PbraceR)+(0,-\bA)$)
   node[midway,right=3mm,font=\small,align=left]{$\mathbf{P}_1=p\left(\mathbf{\Xi}_1^{(1)},\mathbf{\Xi}_1^{(2)}\right)$};
\draw[decorate,decoration={brace,amplitude=4pt,raise=1mm},aspnavy]
   ($(PbraceR)+(0,-\bA)$) -- ($(PbraceR)+(0,-\bB)$)
   node[midway,right=3mm,font=\small,align=left]{$\mathbf{P}_2=p\left(\mathbf{\Xi}_2^{(1)},\mathbf{\Xi}_2^{(2)}\right)$};
\draw[decorate,decoration={brace,amplitude=4pt,raise=1mm},aspnavy]
   ($(PbraceR)+(0,-\bB)$) -- ($(PbraceR)+(0,-\matside)$)
   node[midway,right=3mm,font=\small,align=left]{$\mathbf{P}_3=p\left(\mathbf{\Xi}_3^{(1)},\mathbf{\Xi}_3^{(2)}\right)$};

% "x hat" (input) and "y hat" (output) vectors flanking the matrix,
% placed far enough right of the brace labels to avoid collision
\coordinate (X2org) at ($(PbraceR)+(4,0)$);
\coordinate (xcur2) at (X2org);
\foreach \u/\col/\txt [count=\i] in {2/blockA/aspnavy,3/blockB/aspnavy,2/blockC/white} {
  \pgfmathsetmacro{\sz}{\u*\cell}
  \draw[fill=\col,draw=aspnavy,thick] (xcur2) rectangle ++(\vecwidth,-\sz);
  \path (xcur2) ++(0,-\sz) coordinate (xcur2);
}
\coordinate (X2top) at ($(X2org)+(0.5*\vecwidth,0)$);
\node[above=2mm of X2top,font=\small] {$\widehat{\mathbf{x}}=\mathbf{U}^\top\mathbf{x}$};

%\node[font=\normalsize,aspnavy] at ($(Porg)+(\matside+0.5,-0.5*\matside)$) {};
\node[font=\Large,aspnavy] (times2) at ($(X2org)+(-0.5,-0.5*\matside)$) {$\times$};

\coordinate (eqsign) at ($(X2org)+(\vecwidth+1*\gapone,-0.5*\matside)$);
\node[font=\Large,aspnavy] at (eqsign) {$=$};

\coordinate (Y2org) at ($(X2org)+(\vecwidth+2*\gapone,0)$);
\coordinate (ycur2) at (Y2org);
\foreach \u/\col/\txt [count=\i] in {2/blockA/aspnavy,3/blockB/aspnavy,2/blockC/white} {
  \pgfmathsetmacro{\sz}{\u*\cell}
  \draw[fill=\col,draw=aspnavy,thick] (ycur2) rectangle ++(\vecwidth,-\sz);
  \path (ycur2) ++(0,-\sz) coordinate (ycur2);
}
\coordinate (Y2top) at ($(Y2org)+(0.5*\vecwidth,0)$);
\node[above=2mm of Y2top,font=\small] {$\widehat{\mathbf{y}}$};

\coordinate (row2bottom) at ($(Porg)+(1.7*\matside,-\matside)$);
\node[below=3mm of row2bottom,font=\small,align=center] (eqn2)
  {$p(\mathbf{S}_1,\mathbf{S}_2)=\mathbf{U}\,\mathrm{diag}\big(\mathbf{P}_1,\mathbf{P}_2,\mathbf{P}_3\big)\,\mathbf{U}^{\top}
   \Rightarrow   \mathrm{diag}\big(\mathbf{P}_1,\mathbf{P}_2,\mathbf{P}_3\big)\,\widehat{\mathbf{x}}=\widehat{\mathbf{y}}$};

\end{tikzpicture}


